Rainbow Differential Privacy

We extend a previous framework for designing differentially private (DP) mechanisms via randomized graph colorings that was restricted to binary functions, corresponding to colorings in a graph, to multi-valued functions. As before, datasets are nodes in the graph and any two neighboring datasets are connected by an edge. In our setting, we assume that each dataset has a preferential ordering for the possible outputs of the mechanism, each of which we refer to as a rainbow. Different rainbows partition the graph of datasets into different regions. We show that if the DP mechanism is pre-specified at the boundary of such regions and behaves identically for all same-rainbow boundary datasets, at most one optimal such mechanism can exist and the problem can be solved by means of a morphism to a line graph. We then show closed form expressions for the line graph in the case of ternary functions. Treatment of ternary queries in this paper displays enough richness to be extended to higher-dimensional query spaces with preferential query ordering, but the optimality proof does not seem to follow directly from the ternary proof.

==> rainbow1.tex <==
\begin{tikzpicture}
    \path pic {brg} node [align=center, above=2mm, scale=0.7, black] {a};
    \path pic [xshift=1cm] {brg} node [align=center, xshift=1cm, above=2mm, scale=0.7, black] {b};
    \path pic [xshift=2cm] {brg} node [align=center, xshift=2cm, above=2mm, scale=0.7, black] {c};
    \path pic [xshift=3cm] {rgb} node [align=center, xshift=3cm, above=2mm, scale=0.7, black] {d};
    \path pic [xshift=4cm] {rgb} node [align=center, xshift=4cm, above=2mm, scale=0.7, black] {e};
    \path pic [xshift=0.5cm, yshift=-1cm] {brg} node [align=center, xshift=0.51cm, yshift=-1cm, above=2mm, scale=0.7, black] {f};
    \path pic [xshift=1.5cm, yshift=-1cm] {brg} node [align=center, xshift=1.5cm, yshift=-1cm, above=2mm, scale=0.7, black] {g};
    \path pic [xshift=2.5cm, yshift=-1cm] {bgr} node [align=center, xshift=2.45cm, yshift=-1cm, above=2mm, scale=0.7, black] {h};
    \path pic [xshift=3.5cm, yshift=-1cm] {rgb} node [align=center, xshift=3.5cm, yshift=-1cm, above=2.1mm, scale=0.7, black] {i};
    \path pic [xshift=1cm, yshift=-2cm] {grb} node [align=center, xshift=1cm, yshift=-2cm, above=2mm, scale=0.7, black] {j};
    \path pic [xshift=2cm, yshift=-2cm] {bgr} node [align=center, xshift=1.8cm, yshift=-2.1cm, above=2mm, scale=0.7, black] {k};
    \path pic [xshift=3cm, yshift=-2cm] {rbg} node [align=center, xshift=3.2cm, yshift=-2.1cm, above=2mm, scale=0.7, black] {l};
    \path pic [xshift=4cm, yshift=-2cm] {rbg} node [align=center, xshift=4.1cm, yshift=-2cm, above=2mm, scale=0.7, black] {m};
    \path pic [xshift=5cm, yshift=-2cm] {rbg} node [align=center, xshift=5cm, yshift=-2cm, above=2mm, scale=0.7, black] {n};
    \path pic [xshift=0.5cm, yshift=-3cm] {grb} node [align=center, xshift=0.45cm, yshift=-3cm, above=2mm, scale=0.7, black] {o};
    \path pic [xshift=1.5cm, yshift=-3cm] {grb} node [align=center, xshift=1.3cm, yshift=-3.1cm, above=2mm, scale=0.7, black] {p};
    \path pic [xshift=2.5cm, yshift=-3cm] {gbr} node [align=center, xshift=2.7cm, yshift=-3.1cm, above=2mm, scale=0.7, black] {q};
    \path pic [xshift=3.5cm, yshift=-3cm] {gbr} node [align=center, xshift=3.7cm, yshift=-3.07cm, above=2mm, scale=0.7, black] {r};
   % \path pic [xshift=3cm, yshift=-4cm] {gbr} node [align=center, xshift=3.015cm, yshift=-4cm, above=2.3mm, scale=0.7, black] {s};
    % horizontal lines in the 1st layer
    \draw (0.25,0) -- (0.75,0);
    \draw (1.25,0) -- (1.75,0);
    % \draw [dashed] (2.25,0) -- (2.75,0);
    \draw (3.25,0) -- (3.75,0);
    % vertical lines from the 1st layer
    \draw (0,-0.25) -- (0.5,-0.75);
    \draw (1,-0.25) -- (0.5,-0.75);
    \draw (2,-0.25) -- (1.5,-0.75);
    \draw (2,-0.25) -- (2,-1.75);
    \draw (2,-0.25) -- (2.5,-2.75);
    \draw (3,-0.25) -- (2.5,-0.75);
    \draw (3,-0.25) -- (3.5,-0.75);
    \draw (4,-0.25) -- (3.5,-0.75);
    % horizontal lines in the 2nd layer
    \draw (0.75,-1) -- (1.25,-1);
    \draw (1.75,-1) -- (2.25,-1);
    % vertical lines from the 2nd layer
    \draw (1.5,-1.25) -- (1,-1.75);
    \draw (1.5,-1.25) -- (1.5,-2.75);
    \draw (1.5,-1.25) -- (2,-1.75);
    \draw (1.5,-1.25) -- (3,-1.75);
    \draw (2.5,-1.25) -- (2,-1.75);
    \draw (2.5,-1.25) -- (3,-1.75);
    \draw (3.5,-1.25) -- (1.5,-2.75);
    % \draw [dashed] (3.5,-1.25) -- (3.5,-2.75);
    \draw (3.5,-1.25) -- (4,-1.75);
    % horizontal lines in the 3rd layer
    % \draw [dashed] (1.25,-2) -- (1.75,-2);
    \draw (2.25,-2) -- (2.75,-2);
    \draw (3.25,-2) -- (3.75,-2);
    \draw (4.25,-2) -- (4.75,-2);
    % vertical lines from the 3rd layer
    \draw (1,-2.25) -- (0.5,-2.75);
    \draw (1,-2.25) -- (1.5,-2.75);
    % \draw [dashed] (2,-2.25) -- (1.5,-2.75);
    \draw (3,-2.25) -- (1.5,-2.75);
    \draw (2,-2.25) -- (2.5,-2.75);
    \draw (3,-2.25) -- (3.5,-2.75);
    \draw (4,-2.25) -- (3.5,-2.75);
    % horizontal lines in the 4th layer
    \draw (2.75,-3) -- (3.25,-3);
    % vertical lines from the 4th layer
    %\draw (2.5,-3.25) -- (3,-3.75);
    %\draw (3.5,-3.25) -- (3,-3.75);
\end{tikzpicture}

==> rainbow2.tex <==
\begin{tikzpicture}
\path pic {brg} node [align=center, above=2mm, scale=0.7, black] {a\\$i=2$};
\path pic [xshift=1cm] {brg} node [align=center, xshift=1cm, above=2mm, scale=0.7, black] {b, f\\$i=1$};
\path pic [xshift=2cm] {brg} node [align=center, xshift=2cm, above=2mm, scale=0.7, black] {c, g\\$i=0$};
\path pic [xshift=3.5cm] {bgr} node [align=center, xshift=3.5cm, above=2mm, scale=0.7, black] {h, k\\$i=0$};
\path pic [xshift=0.5cm, yshift=-1cm] {rgb} node [align=center, xshift=0.5cm, yshift=-1cm, above=2mm, scale=0.7, black] {e} node [align=center, xshift=0.5cm, yshift=-1cm, below=2mm, scale=0.7, black] {$i=1$};
\path pic [xshift=1.5cm, yshift=-1cm] {rgb} node [align=center, xshift=1.5cm, yshift=-1cm, above=2mm, scale=0.7, black] {d, i} node [align=center, xshift=1.5cm, yshift=-1cm, below=2mm, scale=0.7, black] {$i=0$};
\path pic [xshift=4cm, yshift=-1cm] {rbg} node [align=center, xshift=4cm, yshift=-1cm, above=2mm, scale=0.7, black] {l, m} node [align=center, xshift=4cm, yshift=-1cm, below=2mm, scale=0.7, black] {$i=0$};
\path pic [xshift=5cm, yshift=-1cm] {rbg} node [align=center, xshift=5cm, yshift=-1cm, above=2mm, scale=0.7, black] {n} node [align=center, xshift=5cm, yshift=-1cm, below=2mm, scale=0.7, black] {$i=1$};
\path pic [xshift=1cm, yshift=-2cm] {grb} node [align=center, xshift=1cm, yshift=-2cm, below=2mm, scale=0.7, black] {o\\$i=1$};
\path pic [xshift=2cm, yshift=-2cm] {grb} node [align=center, xshift=2cm, yshift=-2cm, below=2mm, scale=0.7, black] {j, p\\$i=0$};
\path pic [xshift=3.5cm, yshift=-2cm] {gbr} node [align=center, xshift=3.5cm, yshift=-2cm, below=2mm, scale=0.7, black] {q, r\\$i=0$};
%\path pic [xshift=4.5cm, yshift=-2cm] {gbr} node [align=center, xshift=4.5cm, yshift=-2cm, below=2mm, scale=0.7, black] {s\\$i=1$};

\draw (0.25,0) -- (0.75,0);
\draw (1.25,0) -- (1.75,0);
\draw (0.75,-1) -- (1.25,-1);
\draw (4.25,-1) -- (4.75,-1);
\draw (1.25,-2) -- (1.75,-2);
%\draw (3.75,-2) -- (4.25,-2);


\draw  (2.25,0) -- (3.25,0);
% \draw  [dashed] (2.25,0) -- (1.75,-1);
\draw  (2.25,0) -- (2.25,-2);
\draw  (2.25,0) -- (3.75,-1);
\draw  (2.25,0) -- (3.25,-2);

\draw  (1.75,-1) -- (3.75,-1);
\draw  (1.75,-1) -- (3.25,0);
\draw  (1.75,-1) -- (2.25,-2);
% \draw  [dashed] (1.75,-1) -- (3.25,-2);

\draw  (2.25,-2) -- (3.25,-2);
% \draw  [dashed] (2.25,-2) -- (3.25,0);
\draw  (2.25,-2) -- (3.75,-1);

\draw  (3.25,-2) -- (3.25,0);
\draw  (3.25,-2) -- (3.75,-1);

\draw  (3.25,0) -- (3.75,-1);

%\draw  [white] (3.25,-2) -- (3.75,-3.5);%in order to put the graph in the middle place
\end{tikzpicture}
